UV origins of CP-violating leptonic Yukawa couplings

Probing the CP nature of the Higgs Yukawa couplings is a promising avenue for unraveling new physics effects. In this work, we investigate the possible single- and two-field UV origins of CP-violating leptonic Yukawa couplings, using the Standard Model Effective Field Theory as a stepping stone. We demonstrate a rich set of constraints on the UV model parameters, including direct Higgs measurements, electric and magnetic dipole moments of leptons, charged lepton flavor violating observables, and electroweak precision tests. Studying representative flavor assumptions we find that the precision constraints are often, but not always, more constraining than the dedicated LHC analyses of modified leptonic Yukawa couplings.

==> diagrams/Diagrams_combined.tex <==
\centering
\begin{tabular}{c@{\hspace{1.2cm}}c@{\hspace{1.2cm}}c}
\begin{tikzpicture}[baseline=(a2.base), scale=0.54, transform shape]
			\begin{feynman}
			%%%%%%%%%%%
			\vertex (a2);
			\vertex [above =2.0cm of a2](a2A);
			\vertex [below =2.0cm of a2](a2B);
			\vertex [left =2.0cm of a2A](a2AL) {\(\scalebox{1.85}{$e$}\)};
			\vertex [left =2.0cm of a2B](a2BL) {\(\scalebox{1.85}{$\ell$}\)};
			\vertex [right =2.0cm of a2](a2M) ;
			\vertex [right =2.0cm of a2M](a2MM);
			\vertex [above =2.0cm of a2MM](a2MMA);
			\vertex [below =2.0cm of a2MM](a2MMB);
			\vertex [right =2.0cm of a2MMA](a2MMAL) {\(\scalebox{1.85}{$H$}\)};
			\vertex [right =2.0cm of a2MMB](a2MMBL) {\(\scalebox{1.85}{$H$}\)};
			\vertex [below =2.0cm of a2M](a2MDB) ;
			\vertex [right =2.0cm of a2MM](a2MMright) {\(\scalebox{1.85}{$H$}\)};
			%%%%%%%%%%%
			\diagram*{
			%%%%%
			(a2AL)--[plain, thick](a2)--[plain, thick](a2BL),
			(a2MM)--[dashed, thick](a2MMAL),
			(a2MM)--[dashed, thick](a2MMBL),
			(a2MM)--[dashed, thick](a2MMright),
			(a2)--[double, thick, edge label=\(\scalebox{1.85}{$\varphi$}\)](a2MM)
			%%%%%
			};
			\draw[fill=red] (a2M) circle(0mm);
			\end{feynman}
	\end{tikzpicture}
&
\begin{tikzpicture}[baseline=(a2.base), scale=0.54, transform shape]
			\begin{feynman}
			%%%%%%%%%%%
			\vertex (a1);
			%%%%%%%%%%%
			% \vertex [right =6.0cm of a1MM](a2);
			\vertex [below =2.0cm of a2](a2B) ;
			\vertex [left =2.0cm of a2B](a2BL) {\(\scalebox{1.85}{$\ell$}\)};
			\vertex [right =2.0cm of a2](a2M) ;
			\vertex [right =2.0cm of a2M](a2MM);
			\vertex [below =2.0cm of a2MM](a2MMB) ;
			\vertex [right =2.0cm of a2MMB](a2MMBR) {\(\scalebox{1.85}{$e$}\)};
			\vertex [below =2.0cm of a2M](a2MDB) {\(\scalebox{1.85}{$B/W$}\)};
			\vertex [above =2.0cm of a2M](a2MDA) ;
			\vertex [above =2.0cm of a2MDA](a2MDAAB) {\(\scalebox{1.85}{$H$}\)};
			\vertex [right =1.0cm of a2MDA](a2MDALab) {\(\scalebox{1.85}{$\ell$}\)};
			\vertex [left =1.0cm of a2MDA](a2MDALableft) {\(\scalebox{1.85}{$e$}\)};
			%%%%%%%%%%%
			%%%%%%%%%%%
			\diagram*{
			%%%%%
			%%%%%
			(a2BL)--[plain, thick](a2)--[double, thick, edge label=\(\scalebox{1.85}{$\varphi$}\)](a2M)--[double, thick, edge label=\(\scalebox{1.85}{$\varphi$}\)](a2MM)--[plain, thick](a2MMBR),
			(a2M)--[photon, thick](a2MDB),
			(a2)--[plain, thick, half left, looseness=1.7](a2MM),
			(a2MDA)--[dashed, thick](a2MDAAB)
			%%%%%
			};
			\draw[fill=red] (a2M) circle(0mm);
			\end{feynman}
	\end{tikzpicture}
&
\begin{tikzpicture}[baseline=(a2.base), scale=0.54, transform shape]
			\begin{feynman}
			%%%%%%%%%%%
			\vertex (a2);
			\vertex [above =2.0cm of a2](a2A);
			\vertex [below =2.0cm of a2](a2B);
			\vertex [left =2.0cm of a2A](a2AL) {\(\scalebox{1.85}{$e$}\)};
			\vertex [left =2.0cm of a2B](a2BL) {\(\scalebox{1.85}{$\ell$}\)};
			\vertex [right =2.0cm of a2](a2M) ;
			\vertex [right =2.0cm of a2M](a2MM);
			\vertex [above =2.0cm of a2MM](a2MMA);
			\vertex [below =2.0cm of a2MM](a2MMB);
			\vertex [right =2.0cm of a2MMA](a2MMAL) {\(\scalebox{1.85}{$\ell$}\)};
			\vertex [right =2.0cm of a2MMB](a2MMBL) {\(\scalebox{1.85}{$e$}\)};
			\vertex [below =2.0cm of a2M](a2MDB) ;
			\vertex [right =2.0cm of a2MM](a2MMright) ;
			%%%%%%%%%%%
			\diagram*{
			%%%%%
			(a2AL)--[plain, thick](a2)--[plain, thick](a2BL),
			(a2MM)--[plain, thick](a2MMAL),
			(a2MM)--[plain, thick](a2MMBL),
			(a2)--[double, thick, edge label=\(\scalebox{1.85}{$\varphi$}\)](a2MM)
			%%%%%
			};
			\draw[fill=red] (a2M) circle(0mm);
			\end{feynman}
	\end{tikzpicture}
\\
\addlinespace[0.5em]
	\begin{tikzpicture}[baseline=(a2.base), scale=0.54, transform shape]
			\begin{feynman}
			%%%%%%%%%%%
			\vertex (a3);
			\vertex [above =2.0cm of a3](a3A);
			\vertex [below =2.0cm of a3](a3B);
			\vertex [left =2.0cm of a3A](a3AL) {\(\scalebox{1.85}{$H$}\)};
			\vertex [left =2.0cm of a3B](a3BL) {\(\scalebox{1.85}{$\ell$}\)};
			\vertex [right =2.0cm of a3](a3M);
			\vertex [right =2.0cm of a3M](a3MM);
			\vertex [above =2.0cm of a3MM](a3MMA);
			\vertex [below =2.0cm of a3MM](a3MMB);
			\vertex [right =2.0cm of a3MMA](a3MMAL) {\(\scalebox{1.85}{$H$}\)};
			\vertex [right =2.0cm of a3MMB](a3MMBL) {\(\scalebox{1.85}{$e$}\)};
			\vertex [below =2.0cm of a3M](a3MDB) {\(\scalebox{1.85}{$H$}\)};
			%%%%%%%%%%%
			\diagram*{
			%%%%%
			(a3AL)--[dashed, thick](a3)--[plain, thick](a3BL),
			(a3)--[double, thick, edge label=\(\scalebox{1.85}{$F_1$}\)](a3M)--[double, thick, edge label=\(\scalebox{1.85}{$F_2$}\)](a3MM)--[dashed, thick](a3MMAL),
			(a3MM)--[plain, thick](a3MMBL),
			(a3M)--[dashed, thick](a3MDB),
			%%%%%
			};
			\draw[fill=PadovaRed] (a3M) circle(1.38mm);
			\end{feynman}
	\end{tikzpicture}
    &
\begin{tikzpicture}[baseline=(a2.base), scale=0.54, transform shape]
			\begin{feynman}
			%%%%%%%%%%%
			\vertex (a1);
			%%%%%%%%%%%
			% \vertex [right =6.0cm of a1MM](a2);
			\vertex [below =2.0cm of a2](a2B) ;
			\vertex [left =2.0cm of a2B](a2BL) {\(\scalebox{1.85}{$\ell$}\)};
			\vertex [right =2.0cm of a2](a2M) ;
			\vertex [right =2.0cm of a2M](a2MM);
			\vertex [below =2.0cm of a2MM](a2MMB) ;
			\vertex [right =2.0cm of a2MMB](a2MMBR) {\(\scalebox{1.85}{$e$}\)};
			\vertex [below =2.0cm of a2M](a2MDB) {\(\scalebox{1.85}{$H$}\)};
			\vertex [above =2.0cm of a2M](a2MDA) ;
			\vertex [above =2.0cm of a2MDA](a2MDAAB) {\(\scalebox{1.85}{$B/W$}\)};
			\vertex [right =1.0cm of a2MDA](a2MDALab) {\(\scalebox{1.85}{$~H$}\)};
            \vertex [left =1.0cm of a2MDA](a2MDALableft) {\(\scalebox{1.85}{$H~$}\)};
			%%%%%%%%%%%
			%%%%%%%%%%%
			\diagram*{
			%%%%%
			%%%%%
			(a2BL)--[plain, thick](a2)--[double, thick, edge label=\(\scalebox{1.85}{$F_1$}\)](a2M)--[double, thick, edge label=\(\scalebox{1.85}{$F_2$}\)](a2MM)--[plain, thick](a2MMBR),
			(a2M)--[dashed, thick](a2MDB),
			(a2)--[dashed, thick, half left, looseness=1.7](a2MM),
			(a2MDA)--[photon, thick](a2MDAAB)
			%%%%%
			};
			\draw[fill=PadovaRed] (a2M) circle(1.38mm);
			\end{feynman}
	\end{tikzpicture}
	&
	\begin{tikzpicture}[baseline=(a2.base), scale=0.54, transform shape]
			\begin{feynman}
			%%%%%%%%%%%
			\vertex (a3);
			\vertex [above =2.0cm of a3](a3A);
			\vertex [below =2.0cm of a3](a3B);
			\vertex [left =2.0cm of a3A](a3AL) {\(\scalebox{1.85}{$H$}\)};
			\vertex [left =2.0cm of a3B](a3BL) {\(\scalebox{1.85}{$f$}\)};
			\vertex [right =2.0cm of a3](a3M);
			\vertex [right =2.0cm of a3M](a3MM);
			\vertex [above =2.0cm of a3MM](a3MMA);
			\vertex [below =2.0cm of a3MM](a3MMB);
			\vertex [right =2.0cm of a3MMA](a3MMAL) {\(\scalebox{1.85}{$H$}\)};
			\vertex [right =2.0cm of a3MMB](a3MMBL) {\(\scalebox{1.85}{$f$}\)};
			\vertex [below =2.0cm of a3M](a3MDB);
			%%%%%%%%%%%
			\diagram*{
			%%%%%
			(a3AL)--[dashed, thick](a3)--[plain, thick](a3BL),
			(a3)--[double, thick, edge label=\(\scalebox{1.85}{$F_{1,2}$}\)](a3MM),
			(a3MM)--[dashed, thick](a3MMAL),
			(a3MM)--[plain, thick](a3MMBL)
			%%%%%
			};
			\draw[fill=red] (a3M) circle(0mm);
			\end{feynman}
	\end{tikzpicture}
    \end{tabular}
